Polar Coding for Efficient Transport Layer Multicast

In this paper, we shed light on how an adaptive, efficient error coding in the transport layer helps ensure the application requirements. We recap the use of MDS codes and show that binary coding can significantly reduce the complexity and hence increase the applicability also for embedded devices. We exploit the persymmetric structure of the generator matrix in polar codes to establish a duality of dispersion over channels (the polarization effect) and over packets (the generality required for multicast transmission), thereby constructing systematic polar codes for incremental redundancy whose performance, despite a much lower complexity, is near to MDS codes for medium-range residual loss rates.

==> delay_budget.tex <==
\scalebox{0.75}{
	\begin{tikzpicture}

		\draw[-] (0,-0.3) -- (0,-2.5);
		\draw[-] (-0.05,-2.36) -- (0.05,-2.46);
		\draw[densely dotted] (0,-2.5) -- (0,-2.8);
		\draw[-] (-0.05,-2.64) -- (0.05,-2.74);
		\draw[->] (0,-2.7) -- (0,-7.35);

		\draw[-] (4,-0.3) -- (4,-2.5) ;
		\draw[-] (3.95,-2.36) -- (4.05,-2.46);
		\draw[densely dotted] (4,-2.5) -- (4,-2.8);
		\draw[-] (3.95,-2.64) -- (4.05,-2.74);
		\draw[->] (4,-2.7) -- (4,-7.35);

		\node (t) at (-0.5,-7.35) {$t$};

		\draw (0,-0.5) rectangle (-0.5,-1);
		\draw[->] (0,-0.5)-- (4,-0.85);
		\draw[dashed] (0,-1) -- (4,-1.35);
		\node at (-0.25,-0.75) {\small $m_{1}$};

		\draw (0,-1.4) rectangle (-0.5,-1.9);
		\draw[->] (0,-1.4)-- (4,-1.75);
		\draw[dashed] (0,-1.9) -- (4,-2.25);
		\node at (-0.25,-1.65) {\small $m_{2}$};

		\draw (0,-2.9) rectangle (-0.5,-3.4);
		\draw[->] (0,-2.9)-- (4,-3.25);
		\draw[dashed] (0,-3.4) -- (4,-3.75);
		\node at (-0.25,-3.15) {\small $m_{k}$};

		\draw (0,-4) rectangle (-0.5,-4.5);
		\draw[->] (0,-4) -- (4,-4.35);
		\draw[dashed] (0,-4.5) -- (4,-4.85);
		\draw[->] (4,-4.85) -- (0,-5.2);
		\node at (-0.25,-4.25) {\small $p_{1}$};
		
		\draw (0,-5.2) rectangle (-0.5,-5.7);
		\draw[->] (0,-5.2) -- (4,-5.55);
		\node at (-0.25,-5.45) {\small $p_{2}$};
		
		\draw (0,-5.7) rectangle (-0.5,-6.2);
		\draw[->] (0,-5.7) -- (4,-6.05);
		\draw[dashed] (0,-6.2) -- (4,-6.55);
		\node at (-0.25,-5.95) {\small $p_{3}$};

		\draw[-] (4.5,-0.5) -- (4.5,-7.15);
		\draw[-] (4.45,-0.5) -- (4.55,-0.5);
		\node at (5,-0.65) {\small $\frac{RTT}{2}$};
		\draw[-] (4.45,-0.85) -- (4.55,-0.85);
		\node at (5,-2.45) {\small $k\cdot T_{s}$};
		\draw[-] (4.45,-3.75) -- (4.55,-3.75);
		\node at (5,-4.15) {\small $D_{enc}$};
		\draw[-] (4.45,-4.35) -- (4.55,-4.35);
		\node at (5,-4.75) {\small $D_{tx}$};
		\draw[-] (4.45,-4.85) -- (4.55,-4.85);
		\node at (5,-5.2) {\small $RTT$};
		\draw[-] (4.45,-5.55) -- (4.55,-5.55);
		\node at (5.15,-6.05) {\small $2 \cdot D_{tx}$};
		\draw[-] (4.45,-6.55) -- (4.55,-6.55);
		\node at (5,-6.85) {\small $D_{dec}$};
		\draw[-] (4.45,-7.15) -- (4.55,-7.15);
	\end{tikzpicture}
}

